Evaluating Document Coherence Modelling

While pretrained language models ("LM") have driven impressive gains over morpho-syntactic and semantic tasks, their ability to model discourse and pragmatic phenomena is less clear. As a step towards a better understanding of their discourse modelling capabilities, we propose a sentence intrusion detection task. We examine the performance of a broad range of pretrained LMs on this detection task for English. Lacking a dataset for the task, we introduce INSteD, a novel intruder sentence detection dataset, containing 170,000+ documents constructed from English Wikipedia and CNN news articles. Our experiments show that pretrained LMs perform impressively in in-domain evaluation, but experience a substantial drop in the cross-domain setting, indicating limited generalisation capacity. Further results over a novel linguistic probe dataset show that there is substantial room for improvement, especially in the cross-domain setting.

==> distribution_rescale.tex <==
\begin{tikzpicture}

\begin{axis}[
    ybar,bar width=8,%bar shift=0,
    width=7cm,height=5.5cm,
    % legend style={at={(0.05,0.97)},anchor=north west,legend columns=2,font=\small,rotate=90, align=center},
    enlargelimits=0.1,
    ylabel={Proportion (\%)},ylabel near ticks,
%    label style={font=\smaller},tick label style={font=\smaller},
    %x tick label style={rotate=15, anchor=east,font=\small},
    symbolic x coords={0,1,2,3,4,5},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={font=\smaller[3],
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd},
    nodes near coords align={vertical},
    ]
%\addplot coordinates {(BERT-Base,83.2) (BERT-Large,85.4) (XLNet-Base,87.0) (XLNet-Large,94.2)};
%\addplot coordinates {(BERT-Base,50.6) (BERT-Large,62.8) (XLNet-Base,70.6) (XLNet-Large,85.2)};
\addplot[fill=red!60!white] coordinates {(0,16.0) (1,13.0) (2,6.2) (3,17.0) (4,26.4) (5,21.4)};
\addplot[fill=blue!60!white] coordinates {(0,31.4) (1,24.1) (2,9.3)  (3,8.7)  (4,7.4)  (5,4.9)};
%\addplot[fill=red!60!white] coordinates {(0,15.4 (98)) (1,14.5 (91)) (2,11.6 (62)) (3,15.3 (25)) (4,23.9 (14)) (5,19.3 (11))};
%\addplot[fill=blue!60!white] coordinates {(0,15.0) (1,13.3) (2,7.1)  (3,3.9)  (4,3.3)  (5,2.2)};
%\addplot coordinates {(tool8,1) (tool9,1) (tool10,1)};
%\legend{In-domain,Out-domain}
%\legend{\bertbase,\bertlarge,\xlnetbase,\xlnetlarge}
\end{axis}
\end{tikzpicture}

==> human_models_accuracy_F1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.02500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\columnwidth,
%line width=0.5mm,
%width=2.5in,
%height=2.4in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xtick=data,
%xlabel={\# of humans get instances correct},
ymin=20,
ymax=100,
%ylabel style={font=\color{white!15!black}},
ylabel style={at={(1.1,1.15)},rotate=-90,},
ylabel={\Acc (\%)},%ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.0,-0.3)}, anchor=north west, legend cell align=center, legend columns=2, align=center, draw=white!15!black},
%legend style={at={(0.90,-0.25)},anchor=north west,legend columns=6,font=\fontsize{12pt}{12pt}\selectfont, align=center},
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	54.4\\
1	65.8\\
2	79.0\\
3	88.0\\
4	92.1\\
5	95.0\\
};
\addlegendentry{\albertxxlarge}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	22.0\\
1	30.3\\
2	40.8\\
3	62.1\\
4	80.5\\
5	100.0\\
};
\addlegendentry{Humans}

\end{axis}

\begin{axis}[%
xshift=3.5cm,
width=0.3\columnwidth,
%line width=0.5mm,
%width=2.5in,
%height=2.4in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xtick=data,
%xlabel={\# of humans get instances correct},
ymin=0,
ymax=100,
%ylabel style={font=\color{white!15!black}},
ylabel style={at={(1.05,1.15)},rotate=-90,},
ylabel={\Fscore (\%)},%ylabel near ticks,
axis background/.style={fill=white},
%legend style={at={(0.47,0.046)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	0	61.6\\
	1	73.0\\
	2	80.8\\
	3	76.7\\
	4	75.0\\
	5	80.7\\
};
%\addlegendentry{\xlnetlarge}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	0	0.0\\
	1	29.0\\
	2	49.3\\
	3	42.0\\
	4	52.1\\
	5	100.0\\
};
%\addlegendentry{Humans}

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "draft"
%%% End:

